Optical binding of particles with or without the presence of a flat dielectric surface

Optical fields can induce forces between microscopic objects, thus giving rise to new structures of matter. We study theoretically these optical forces between two spheres, either isolated in water, or in presence of a flat dielectric surface. We observe different behavior in the binding force between particles at large and at small distances (in comparison with the wavelength) from each other. This is due to the great contribution of evanescent waves at short distances. We analyze how the optical binding depends of the size of the particles, the material composing them, the wavelength and, above all, on the polarization of the incident beam. We also show that depending on the polarization, the force between small particles at small distances changes its sign. Finally, the presence of a substrate surface is analyzed showing that it only slightly changes the magnitudes of the forces, but not their qualitative nature, except when one employs total internal reflection, case in which the particles are induced to move together along the surface.

==> fig1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5274,4242)(2989,-4723)
\put(5251,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$a$}}}
\put(3526,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\theta$}}}
\put(4426,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$O$}}}
\put(3796,-766){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$Z$}}}
\put(7711,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$X$}}}
\put(6526,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}B}}}
\put(4051,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}A}}}
\put(6376,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\varepsilon_2$}}}
\put(6901,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$r$}}}
\put(3676,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\varepsilon_1$}}}
\put(4876,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\varepsilon_w=1.69$}}}
\put(4951,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\varepsilon_s=2.25$}}}
\put(3001,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\ve{k}_0$}}}
\end{picture}

